Ma-Dasgupta renormalization studies of various disordered systems

The Ma-Dasgupta real-space renormalization methods allow to study disordered systems which are governed by strong disorder fixed points. After a general introduction to the qualitative ideas and to the quantitative renormalization rules, we describe the explicit exact results that can be obtained in various one-dimensional models, either classical or quantum, either for dynamics or statics. The main part of this dissertation is devoted to statistical physics models, with special attention to (i) the off-equilibrium dynamics of a particle diffusing in a Brownian potential or in a trap landscape, (ii) the coarsening dynamics and the equilibrium of classical disordered spin chains, (iii) the delocalization transition of a random polymer at an interface. The last part of the dissertation deals with two disordered quantum spin chains which exhibit a zero-temperature phase transition as the disorder varies, namely (a) the random antiferromagnetic S=1 spin chain, (b) the random transverse field Ising chain.

==> figcomptebouchaud <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(244,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(244,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(244,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(244,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(244,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(244,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){5000}}
\put(557,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){10000}}
\put(850,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){15000}}
\put(1143,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){20000}}
\put(1436,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$P_n$}}}
\put(850,68){\makebox(0,0){$n$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{51.312pt}{0.350pt}}
\put(477,158){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(477,158){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(477,158){\rule[-0.175pt]{15.418pt}{0.350pt}}
\put(541,158){\usebox{\plotpoint}}
\put(541,158){\usebox{\plotpoint}}
\put(541,158){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(560,158){\usebox{\plotpoint}}
\put(560,159){\usebox{\plotpoint}}
\put(561,158){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(585,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(585,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(585,158){\rule[-0.175pt]{56.852pt}{0.350pt}}
\put(821,158){\rule[-0.175pt]{0.350pt}{132.013pt}}
\put(821,158){\rule[-0.175pt]{0.350pt}{132.013pt}}
\put(821,158){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(835,158){\usebox{\plotpoint}}
\put(835,158){\usebox{\plotpoint}}
\put(835,158){\rule[-0.175pt]{23.126pt}{0.350pt}}
\put(931,158){\rule[-0.175pt]{0.350pt}{54.684pt}}
\put(931,158){\rule[-0.175pt]{0.350pt}{54.684pt}}
\put(931,158){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(936,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(936,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(936,158){\rule[-0.175pt]{35.653pt}{0.350pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1084,158){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1114,158){\usebox{\plotpoint}}
\put(1114,158){\usebox{\plotpoint}}
\put(1114,158){\rule[-0.175pt]{18.790pt}{0.350pt}}
\put(1192,158){\usebox{\plotpoint}}
\put(1192,158){\usebox{\plotpoint}}
\put(1192,158){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(1232,158){\rule[-0.175pt]{0.350pt}{27.703pt}}
\put(1232,158){\rule[-0.175pt]{0.350pt}{27.703pt}}
\put(1232,158){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1239,158){\usebox{\plotpoint}}
\put(1239,158){\rule[-0.175pt]{16.381pt}{0.350pt}}
\put(1307,158){\usebox{\plotpoint}}
\put(1307,158){\usebox{\plotpoint}}
\put(1307,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1327,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1327,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1327,158){\rule[-0.175pt]{11.081pt}{0.350pt}}
\put(1373,158){\rule[-0.175pt]{0.350pt}{26.981pt}}
\put(1373,158){\rule[-0.175pt]{0.350pt}{26.981pt}}
\put(1373,158){\rule[-0.175pt]{15.177pt}{0.350pt}}
\end{picture}

